General quantum algorithms for Hamiltonian simulation with applications to a non-Abelian lattice gauge theory

With a focus on universal quantum computing for quantum simulation, and through the example of lattice gauge theories, we introduce rather general quantum algorithms that can efficiently simulate certain classes of interactions consisting of correlated changes in multiple (bosonic and fermionic) quantum numbers with non-trivial functional coefficients. In particular, we analyze diagonalization of Hamiltonian terms using a singular-value decomposition technique, and discuss how the achieved diagonal unitaries in the digitized time-evolution operator can be implemented. The lattice gauge theory studied is the SU(2) gauge theory in 1+1 dimensions coupled to one flavor of staggered fermions, for which a complete quantum-resource analysis within different computational models is presented. The algorithms are shown to be applicable to higher-dimensional theories as well as to other Abelian and non-Abelian gauge theories. The example chosen further demonstrates the importance of adopting efficient theoretical formulations: it is shown that an explicitly gauge-invariant formulation using loop, string, and hadron degrees of freedom simplifies the algorithms and lowers the cost compared with the standard formulations based on angular-momentum as well as the Schwinger-boson degrees of freedom. The loop-string-hadron formulation further retains the non-Abelian gauge symmetry despite the inexactness of the digitized simulation, without the need for costly controlled operations. Such theoretical and algorithmic considerations are likely to be essential in quantumly simulating other complex theories of relevance to nature.

==> tikz/HE_phase-kickback.tex <==
  %    CSV    file    import    note: &&&&&&&&&
 %    Delimiter    is    ampersand. &&&&&&&&&
 %    String    delimiter    is    a    single    space. &&&&&&&&&
 \begin{tikzcd}[row  sep={1cm,between  origins},transparent]  % &&&&&&&&&
 \lstick{$\ket{N^L}$} & \qwbundle{\eta+1} & \gate[2]{\rotatebox{90}{\text{~Copy}}} & \gate[3,label  style={yshift=0.4cm}]{\rotatebox{90}{\text{Mult.}}} & \gate{ \prod_{k=0}^{\eta} \exp( i \, t \, 2^{k-2} Z_k )} & \gate[3,label  style={yshift=0.4cm}]{\rotatebox{90}{\text{Mult.}${}^\dagger$}} & \gate[2]{\rotatebox{90}{\text{~Copy}${}^\dagger$}} & \qw & \qw & \rstick{$\ket{N^L}$}  \\ 
 \lstick{$\ket{0}$} & \qwbundle{\eta+1} & \gateoutput{$>$} & \qw & \qw & \qw & \gateinput{$<$} & \qw & \qw & \rstick{$\ket{0}$}  \\ 
 \lstick{$\ket{0}$} & \qwbundle{2\eta+2} & \qw & \gateoutput{$>$} & \gate{ \prod_{k=0}^{2\eta+1} \exp( i \, t \, 2^{k-3} Z_k )} & \gateinput{$<$} & \qw & \qw & \qw & \rstick{$\ket{0}$} 
 \end{tikzcd}  % &&&&&&&&&

==> tikz/HI_high-level_LSH.tex <==
 %    CSV    file    import    note: &&&&&&&&&&
 %    Delimiter    is    ampersand. &&&&&&&&&&
 %    String    delimiter    is    a    single    space. &&&&&&&&&&
 \begin{tikzcd}[row  sep={8mm,between  origins}]  % &&&&&&&&&&
 \lstick{$\mathtt{y^\prime}$} & \qw & \gate[6,style={fill=blue!20},disable  auto  height][1.4cm]{\mathscr{U}_{\mathrm{SVD}}^{\mathrm{LSH}}} & \qw  \gategroup[7,steps=3,style={solid,  fill=green!10,  inner  xsep=2pt},  background]{  } & \gate[7,style={fill=green!25},disable  auto  height]{\text{phase  kickback}} & \qw & \gate[6,style={fill=blue!20},disable  auto  height][1.4cm]{\mathscr{U}_{\mathrm{SVD}}^{\mathrm{LSH}  \dagger}} & \qw &&&   \\ 
 \lstick{$\mathtt{x^\prime}$} & \qw && \qw && \qw && \qw &&&   \\ 
 \lstick{$\mathtt{q}$} & \qwbundle{\eta} && \qw && \qw && \qw &&&   \\ 
 \lstick{$\mathtt{y}$} & \qw && \gate[4,style={fill=green!40!red!20},disable  auto  height]{\text{cutoff  logic}} && \gate[4,style={fill=green!40!red!20},disable  auto  height]{(\text{cutoff  logic})^\dagger} && \qw &&&   \\ 
 \lstick{$\mathtt{x}$} & \qw &&&&&& \qw &&&   \\ 
 \lstick{$\mathtt{p}$} & \qwbundle{\eta} && \linethrough{} && \linethrough{} && \qw &&&   \\ 
 \lstick{$\ket{0}$} & \qw & \qw & \gateoutput{$>$}   && \gateinput{$<$}   & \qw & \qw && \lstick{$\ket{0}  \  \  $} &   \\ 
&&&& \text{(a)} &&&&&&
 \end{tikzcd}  % &&&&&&&&&&


==> tikz/HI_phase-kickback_LSH.tex <==
 %    CSV    file    import    note: &&&&&&&&&&&&&&
 %    Delimiter    is    ampersand. &&&&&&&&&&&&&&
 %    String    delimiter    is    a    single    space. &&&&&&&&&&&&&&
 \begin{tikzcd}[row  sep={8mm,between  origins},transparent]  % &&&&&&&&&&&&&&
 \lstick[wires=1]{junk  $\left\{  \right.$  } & \lstick{$\ket{0}$} & \qwbundle{\ell} & \gate[8]{\mathscr{U}_{\widetilde{D}}}  \gategroup[9,steps=7,style={solid,fill=green!20,  inner  xsep=2pt},  background]{  } & \qw & \qw & \qw & \qw & \qw & \gate[8]{\mathscr{U}_{\widetilde{D}}^\dagger} & \qw & \qw && \lstick{$\ket{0}  \  \  $} &   \\ 
& \lstick{$\ket{0}$} & \qwbundle{m} & \gateoutput{$>$} & \qw & \qw & \qw & \gate[2]{\text{\large $\prod_{k=0}^{m-1}  e^{i  tx \, 2^{k-m}  Z_\text{\scriptsize $k$}  Z_\reg{y'}  }$}} & \qw & \gateinput{$<$} & \qw & \qw && \lstick{$\ket{0}  \  \  $} &   \\ 
& \lstick{$\mathtt{y^\prime}$} & \qw & \linethrough{} & \targ{} & \gate{\text{\large $e^{-  i  tx  (1-2^{-m})  Z_\reg{y'}  }$}} & \qw && \targ{} & \linethrough{} & \qw & \qw &&&   \\ 
& \lstick{$\mathtt{x^\prime}$} & \qw & \linethrough{} & \qw & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \linethrough{} & \qw & \qw &&&   \\ 
& \lstick{$\mathtt{q}$} & \qwbundle{\eta} & \linethrough{} & \qw & \qw & \qw & \qw & \qw & \linethrough{} & \qw & \qw &&&   \\ 
& \lstick{$\mathtt{y}$} & \qw && \qw & \qw & \qw & \qw & \qw && \qw & \qw &&&   \\ 
& \lstick{$\mathtt{x}$} & \qw && \ctrl{-4} & \qw & \qw & \qw & \ctrl{-4} && \qw & \qw &&&   \\ 
& \lstick{$\mathtt{p}$} & \qwbundle{\eta} && \qw & \qw & \qw & \qw & \qw && \qw & \qw &&&   \\ 
& \lstick{$\Lambda$  ctrl.  $>$} & \qw & \qw & \qw & \ctrl{-5} & \qw & \ctrl{-5} & \qw & \qw & \qw & \qw &&&   \\ 
&&&&&& \text{(d)} &&&&&&&&
 \end{tikzcd}  % &&&&&&&&&&&&&&

==> tikz/HI_phase-kickback_SB.tex <==
 %    CSV    file    import    note: &&&&&&&&&&&&&&&&
 %    Delimiter    is    ampersand. &&&&&&&&&&&&&&&&
 %    String    delimiter    is    a    single    space. &&&&&&&&&&&&&&&&
 \begin{tikzcd}[row  sep={7mm,between  origins},transparent]  % &&&&&&&&&&&&&&&&
& \lstick{$\color{gray}(\mathtt{y^\prime})\color{black}$} & \qw & \qw \gategroup[9,steps=9,style={solid,fill=green!20,  inner  xsep=2pt},  background,label  style={label  position=below,anchor=north,yshift=-3mm}]{(c)} & \qw & \ctrl{3} & \qw & \qw & \qw & \ctrl{3} & \qw & \qw & \qw & \qw &&&   \\ 
& \lstick{$\color{gray}(\mathtt{x^\prime})\color{black}$} & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw &&&   \\ 
& \lstick{$\mathtt{y}$} & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \qw &&&   \\ 
& \lstick{$\mathtt{x}$} & \qw & \qw & \targ{} & \targ{} & \gate{\text{\large $e^{\mp  i  tx  (1-2^{-m})  Z_\text{\footnotesize $\reg{x}$}  }$}} & \qw & \gate[2]{\prod_{k=0}^{m-1} \text{\large $e^{\pm  i  tx   2^{k-m}  Z_\text{\footnotesize $\reg{x}$} Z_\text{\scriptsize $k$} }$}} & \targ{} & \targ{} & \qw & \qw & \qw &&&   \\ 
& \lstick{$\ket{0}$} & \qwbundle{m} & \gate[5]{\mathscr{U}_{\widetilde{D}}}  \gateoutput{$>$} & \qw & \qw & \qw & \qw && \qw & \qw & \gate[5]{\mathscr{U}_{\widetilde{D}}^\dagger}  \gateinput{$<$} & \qw & \qw && \lstick{$\ket{0}  \  \  $} &   \\ 
& \lstick{$\mathtt{p}$} & \qwbundle{\eta} && \qw & \qw & \qw & \qw & \qw & \qw & \qw && \qw & \qw &&&   \\ 
& \lstick{$\mathtt{q}$} & \qwbundle{\eta} && \qw & \qw & \qw & \qw & \qw & \qw & \qw && \qw & \qw &&&   \\ 
& \lstick{$\mathtt{p^\prime}$} & \qwbundle{\eta} && \qw & \qw & \qw & \qw & \qw & \qw & \qw && \qw & \qw &&&   \\ 
 \lstick[wires=1]{junk  $\left\{  \right.$  } & \lstick{$\ket{0}$} & \qwbundle{\ell} && \qw & \qw & \qw & \qw & \qw & \qw & \qw && \qw & \qw && \lstick{$\ket{0}  \  \  $} &
 \end{tikzcd}  % &&&&&&&&&&&&&&&&

==> tikz/Ucirc_SB.tex <==
\begin{tikzcd}[row sep={1cm,between origins},transparent]
\lstick{$\ket{p}$}\quad & \qwbundle{\eta} &   \gate[4]{\rotatebox{90}{\text{Mult.}}}    &   \gate[3,label style={yshift=0.4cm}]{\rotatebox{90}{\text{Add}}} & \qw & \qw &    \qw &      \qw &  \qw & \qw& \qw &  \qw    & \qw & \qw  &\qw & \rstick{$\ket{p}$}\\
\lstick{$\ket{q}$}\quad &\qwbundle{\eta} &          & \linethrough & \qw & \qw &   \qw & \qw & \qw &\qw&   \qw  & \qw & \qw & \qw  &\qw & \rstick{$\ket{q}$}\\
\lstick{$\ket{0} \ket{p'}$}\quad & \qwbundle{\eta+1} &   \linethrough      & \gateoutput{$>$} & \gate[3]{\rotatebox{90}{\text{Mult.}}} & \gate{+1} & \gate[4]{\rotatebox{90}{\text{Mult.}}}   & \qw  & \qw &\qw& \qw & \qw   & \qw & \qw  &\qw & \rstick{$\ket{p+p'+1}$}\\
\lstick{$\ket{0}$} \quad& \qwbundle{2\eta} &      \gateoutput{$>$}    &    \qw & \qw & \qw &   \linethrough   &     \qw &  \qw &\qw& \qw &   \qw   & \qw & \gate[10,nwires={7},label style={yshift=-1.1cm}]{\rotatebox{90}{\text{
%($m$, $2\eta$) 
Mult.}}}  &\qw & \rstick{$\ket{pq}$}\\
\lstick{$\ket{0}$}\quad &  \qwbundle{3\eta+1} &    \qw     &     \qw & \gateoutput{$>$} & \qw &     &     \qw &  \qw &\qw& \qw &   \qw   & \qw &  \linethrough &\qw & \rstick{$\ket{pq(p+p')}$}\\
\lstick{$\ket{0}$}\quad & \qwbundle{k=4\eta+2} &     \qw     &  \qw & \qw & \qw &   \gateoutput{$>$} & \gate[2]{\rotatebox{90}{\text{Init.}}} & \gate[3]{\rotatebox{90}{\quad \text{%$m$-bit
Newt.}}} & \gate[4]{\rotatebox{90}{\text{%$m$-bit 
Newt.}}} & \qw &  \midstick{$\cdots$}    & \gate[7,nwires={5},label style={yshift=-0.6cm}]{\rotatebox{90}{\text{%$m$-bit 
Newt.}}} & \linethrough  &\qw & \rstick{$\ket{g=pq(p+p')(p+p'+1)}$}\\
\lstick{$\ket{0}$} \quad&  \qwbundle{k+1+\max(\lfloor  \tfrac{k}{2}  \rfloor+1,m)} &    \qw     &  \qw & \qw & \qw & \qw &     \gateoutput{$>$}   &   & \linethrough & \qw& \qw  & \linethrough & \linethrough  &\qw & \rstick{$\ket{0}^{\otimes(\max(\lfloor  \tfrac{k}{2}  \rfloor+1,m)-\lfloor  \tfrac{k}{2}  \rfloor-1)}\ket{y_0%=2^{-s}
}\ket{\rm Init.~junk}$}\\
\lstick{$\ket{0}$}\quad & \qwbundle{3m+k+1} &     \qw     &  \qw & \qw & \qw & \qw &    \qw & \gateoutput{$>$}  & & \qw &  \qw  & \linethrough &\linethrough  &\qw & \rstick{$\Ket{\tfrac{1}{2} \tilde{y}_0 (3-\tilde{y}_0^2 g)}$}\\
\lstick{$\ket{0}$}\quad & \qwbundle{3m+k+1} &      \qw     &  \qw & \qw & \qw & \qw &    \qw &  \qw &  \gateoutput{$>$} &\qw&  \qw  & \linethrough &\linethrough  &\qw & \rstick{$\Ket{\tfrac{1}{2} \tilde{y}_1 (3-\tilde{y}_1^2 g)}$}\\
                    &           &   &  & &   &    &       &       &                   & & \midstick{$\ddots$}  &   &   &  & \\
\lstick{$\ket{0}$} \quad&  \qwbundle{3m+k+1} &    \qw    &   \qw & \qw & \qw &  \qw &    \qw &   \qw & \qw& \qw & \qw  &          & \linethrough  &\qw & \rstick{$\Ket{\tfrac{1}{2} \tilde{y}_{n-2} (3-\tilde{y}_{n-2}^2 g)}$}\\
\lstick{$\ket{0}$}\quad & \qwbundle{3m+k+1} &     \qw     &  \qw & \qw & \qw & \qw &    \qw &  \qw &\qw& \qw & \qw  &    \gateoutput{$>$}   &   &  \qw & \rstick{$\Ket{\tfrac{1}{2} \tilde{y}_{n-1} (3-\tilde{y}_{n-1}^2 g)}$}\\
\lstick{$\ket{0}$}\quad & \qwbundle{2\eta + m} &     \qw     &  \qw & \qw & \qw & \qw &    \qw &  \qw &\qw& \qw & \qw  &   \qw     &  \gateoutput{$>$} &  \qw & \rstick{$\ket{0}^{\otimes (2\eta)}\ket{\tilde{D}^{\rm SB}(p,q,p')}$}\\
\end{tikzcd}

==> tikz/Uf_LSH.tex <==
\begin{tikzcd}[row  sep={1cm,between  origins},transparent]  % &&&&&&&&&&&&&&
 \lstick{$\ket{n_q}$\quad} & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{$\ket{n_q}$}  \\ 
 \lstick{$\ket{0}\ket{n_{\ell}}$\quad} & \qwbundle{\eta+1} & \gate{+1} & \gate[2,label  style={yshift=0.15cm}]{\rotatebox{90}{\text{Copy}}} & \gate{+1} & \gate[4,label  style={yshift=0.4cm}]{\rotatebox{90}{\text{Mult.}}} & \qw & \qw & \qw & \qw & \qw & \qw & \gate[11,nwires={8},label  style={yshift=-2.0cm}]{\rotatebox{90}{\text{Mult.}}} & \qw & \rstick{$\ket{n_{\ell}+1+n_q}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{\eta+1} & \qw & \gateoutput{$>$} & \gate{+1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \linethrough{} & \qw & \rstick{$\ket{n_{\ell}+1+n_q^{\prime}}$}  \\ 
 \lstick{$\ket{n_q^{\prime}}$\quad} & \qw & \qw & \qw & \ctrl{-1} & \linethrough & \qw & \qw & \qw & \qw & \qw & \qw & \linethrough & \qw & \rstick{$\ket{n_q^{\prime}}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{k=2\eta+2} & \qw & \qw & \qw & \gateoutput{$>$} & \gate[2]{\rotatebox{90}{\text{Init.}}} & \gate[3]{\rotatebox{90}{\quad  \text{Newt.}}} & \gate[4,label  style={yshift=-0.65cm}]{\rotatebox{90}{\quad  \text{Newt.}}} & \qw & \midstick{$\cdots$} & \gate[7,nwires={5},label  style={yshift=-1.0cm}]{\rotatebox{90}{\quad  \text{Newt.}}} & \linethrough & \qw & \rstick{$\ket{g=(n_{\ell}+1+n_q)(n_{\ell}+1+n_q^{\prime})}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{k+1+\max(\lfloor  \tfrac{k}{2}  \rfloor+1,m)} & \qw & \qw & \qw & \qw & \gateoutput{$>$} &          & \linethrough & \qw & \qw & \linethrough & \linethrough & \qw & \rstick{$\ket{0}^{
 %\otimes\mathsf{w}
 \otimes(\max(\lfloor  \tfrac{k}{2}  \rfloor+1,m)-\lfloor  \tfrac{k}{2}  \rfloor-1)
 }\ket{y_0
 %=2^{-s}
 }\ket{\rm Init.~junk}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{3m+k+1} & \qw & \qw       & \qw & \qw & \qw & \gateoutput{$>$} &          & \qw & \qw     & \linethrough & \linethrough & \qw & \rstick{$\Ket{\tilde{y}_0  (3-\tilde{y}_0^2  g)/2}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{3m+k+1} & \qw & \qw         & \qw & \qw & \qw & \qw & \gateoutput{$>$} & \qw & \midstick{$\cdots$} & \linethrough & \linethrough & \qw & \rstick{$\Ket{\tilde{y}_1  (3-\tilde{y}_1^2  g)/2}$}  \\ 
&                        &&        &      &    &        &          &                &    & \midstick{$\ddots$} &    &    &    & \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{3m+k+1} & \qw & \qw         & \qw & \qw & \qw & \qw & \qw     & \qw   & \midstick{$\cdots$} &      & \linethrough & \qw & \rstick{$\Ket{\tilde{y}_{n-2}  (3-\tilde{y}_{n-2}^2  g)/2}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{3m+k+1} & \qw & \qw       & \qw & \qw & \qw & \qw & \qw & \qw & \qw   & \gateoutput{$>$} & \qw & \qw & \rstick{$\Ket{\tilde{y}_{n-1}(3-\tilde{y}_{n-1}^2  g)/2}$}  \\ 
 \lstick{$\ket{0}$\quad} & \qwbundle{m+\eta+1} & \qw & \qw         & \qw & \qw & \qw & \qw & \qw & \qw & \qw   & \qw & \gateoutput{$>$} & \qw & \rstick{$\ket{0}^{\otimes(\eta+1)}\ket{\widetilde{\mathcal{D}}^{\mathrm{LSH}}(n_\ell,n_q,n_q')}$} 
 \end{tikzcd}  % &&&&&&&&&&&&&&

==> tikz/inc-near-term.tex <==
\begin{tikzcd}[row  sep={9mm,between  origins},transparent]  % &&&&&&&&&&&&&&&&
& \gate[6,nwires={3}]{{\rm QFT}^{-1}} & \gate{\exp \bigl( i \frac{ \pi }{2^\eta}2^{\eta-1} Z \bigr)} & \gate[6,nwires={3}]{{\rm QFT}} & \qw \\
&  &\gate{\exp \bigl( i \frac{ \pi  }{2^\eta}2^{\eta -2} Z \bigr)} &  &   \qw \\
\raisebox{5pt}{\vdots} & &\raisebox{5pt}{\vdots} & &\raisebox{5pt}{\vdots} \\
&  & \gate{\exp \bigl( i \frac{ \pi  }{2^\eta}2^2 Z \bigr)} &  &\qw \\
&  & \gate{\exp \bigl( i  \frac{ \pi  }{2^\eta}2 Z \bigr)} &  &\qw \\
&  & \gate{\exp \bigl( i   \frac{ \pi  }{2^\eta} Z \bigr)} &  &\qw
\end{tikzcd} 

==> tikz/merged_high-level_svd_SB.tex <==
 %    CSV    file    import    note: &&&&&&&&&&&&&&&&&
 %    Delimiter    is    ampersand. &&&&&&&&&&&&&&&&&
 %    String    delimiter    is    a    single    space. &&&&&&&&&&&&&&&&&
 \begin{tikzcd}[row  sep={7mm,between  origins},transparent]  % &&&&&&&&&&&&&&&&&
 \lstick{$\color{gray}(\mathtt{y^\prime})\color{black}$} & \qw & \qw & \gate[7,style={fill=green!100,fill  opacity=0.2},disable  auto  height][2.6cm]{\text{phase  kickback}}   & \qw & \qw &&&&&&&&&&&&   \\ 
 \lstick{$\color{gray}(\mathtt{x^\prime})\color{black}$} & \qw & \qw && \qw & \qw &&&&&&&&&&&&   \\ 
 \lstick{$\mathtt{y}$} & \qw & \gate[4,style={fill=blue!100,fill  opacity=0.2},disable  auto  height][1.4cm]{\mathscr{U}_{\mathrm{SVD}}^{\mathrm{SB}}} && \gate[4,style={fill=blue!100,fill  opacity=0.2},disable  auto  height][1.4cm]{\mathscr{U}_{\mathrm{SVD}}^{\mathrm{SB}  \dagger}} & \qw &&&& \lstick{$\mathtt{y}$} & \qw & \targ{}  \gategroup[4,steps=4,style={solid,fill=blue!20,  inner  xsep=2pt},label  style={label  position=above,anchor=south},background]{} & \qw & \qw & \qw & \qw & \qw &   \\ 
 \lstick{$\mathtt{x}$} & \qw &&&& \qw &&&& \lstick{$\mathtt{x}$} & \qw & \ctrl{-1} & \ctrl{1} & \ctrl{2} & \gate{\mathsf{H}} & \qw & \qw &   \\ 
 \lstick{$\mathtt{p}$} & \qwbundle{\eta} &&&& \qw &&&& \lstick{$\mathtt{p}$} & \qwbundle{\eta} & \qw & \gate{\lambda^+} & \qw & \qw & \qw & \qw &   \\ 
 \lstick{$\mathtt{q}$} & \qwbundle{\eta} &&&& \qw &&&& \lstick{$\mathtt{q}$} & \qwbundle{\eta} & \qw & \qw & \gate{\lambda^+} & \qw & \qw & \qw &   \\ 
 \lstick{$\mathtt{p^\prime}$} & \qwbundle{\eta} & \qw && \qw & \qw &&&&&&&&&&&&   \\ 
&&& \text{(a)} &&&&&&&&&& \text{(b)} &&&&
 \end{tikzcd}  % &&&&&&&&&&&&&&&&&

==> tikz/merged_svd_cutoff-logic_LSH.tex <==
 %    CSV    file    import    note: &&&&&&&&&&&&&&&&&&&&&
 %    Delimiter    is    ampersand. &&&&&&&&&&&&&&&&&&&&&
 %    String    delimiter    is    a    single    space. &&&&&&&&&&&&&&&&&&&&&
 \begin{tikzcd}[row  sep={7mm,between  origins},transparent]  % &&&&&&&&&&&&&&&&&&&&&
& \lstick{$\mathtt{y^\prime}$} & \qw & \ctrl{1}  \gategroup[6,steps=4,style={solid,fill=blue!20,  inner  xsep=2pt},label    style={label    position=below,anchor=north,yshift=-3mm},background]{(b)} & \ctrl{2} & \ctrl{4} & \gate{\mathsf{H}} & \qw & \qw &&&& \lstick{$\mathtt{y}$} & \qw & \ctrl{2}  \gategroup[6,steps=5,style={solid,fill=red!20,  inner  xsep=2pt},label    style={label    position=below,anchor=north,yshift=-3mm},background]{(c)} & \qw & \qw & \qw & \ctrl{2} & \qw & \qw &   \\ 
& \lstick{$\mathtt{x^\prime}$} & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw &&&& \lstick{$\mathtt{x}$} & \qw & \qw & \octrl{1} & \qw & \octrl{1} & \qw & \qw & \qw &   \\ 
& \lstick{$\mathtt{q}$} & \qwbundle{\eta} & \qw & \gate{\lambda^{-}} & \qw & \qw & \qw & \qw &&&& \lstick{$\mathtt{p}$} & \qwbundle{\eta} & \ctrl{1} & \ctrl{2} & \qw & \ctrl{2} & \ctrl{1} & \qw & \qw &   \\ 
& \lstick{$\mathtt{y}$} & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \qw &&&& \lstick{$\ket{1}$} & \qw & \targ{} & \qw & \ctrl{1} & \qw & \targ{} & \qw & \qw  \rstick[2]{work\\bits}   &   \\ 
& \lstick{$\mathtt{x}$} & \qw & \qw & \qw & \octrl{1} & \qw & \qw & \qw &&&& \lstick{$\ket{1}$} & \qw & \qw & \targ{} & \ctrl{1} & \targ{} & \qw & \qw & \qw &   \\ 
& \lstick{$\mathtt{p}$} & \qwbundle{\eta} & \qw & \qw & \gate{\lambda^{-}} & \qw & \qw & \qw &&&& \lstick{$\ket{0}$} & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw  \rstick[1]{$>$  $\Lambda$  ctrl.} &   \\ 
&&&&&&&&&&&&&&&&&&&&&
 \end{tikzcd}  % &&&&&&&&&&&&&&&&&&&&&

